Catalogue of 12CO(J=1-0) and 13CO(J=1-0) Molecular Clouds in the Carina Flare Supershell

We present a catalogue of 12CO(J=1-0) and 13CO(J=1-0) molecular clouds in the spatio-velocity range of the Carina Flare supershell, GSH 287+04-17. The data cover a region of ~66 square degrees and were taken with the NANTEN 4m telescope, at spatial and velocity resolutions of 2.6' and 0.1 km/s. Decomposition of the emission results in the identification of 156 12CO clouds and 60 13CO clouds, for which we provide observational and physical parameters. Previous work suggests the majority of the detected mass forms part of a comoving molecular cloud complex that is physically associated with the expanding shell. The cloud internal velocity dispersions, degree of virialization and size-linewidth relations are found to be consistent with those of other Galactic samples. However, the vertical distribution is heavily skewed towards high-altitudes. The robust association of high-z molecular clouds with a known supershell provides some observational backing for the theory that expanding shells contribute to the support of a high-altitude molecular layer.

==> (inline-0) <==
\begin{longtable}{ccccccccccccc}
  \caption{Observed properties of the $^{12}$CO(J=1-0) clouds}
  \label{obsproptable12}
  \hline              
  No. & Name & Grid & \multicolumn{4}{c}{Position} & \multicolumn{6}{c}{Observed Properties} \\ 
  \cline{4-13}
  & & & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $T_R^*$ & $W_{\mathrm{CO}}$ & $\Delta v$ & $v_{lsr}$ & $\Delta v (\mathrm{cld})$ & $v_{lsr} (\mathrm{cld})$\\
   & & $(')$& ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (K) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$)\\
\endfirsthead
  \hline
  No. & Name & Grid & \multicolumn{4}{c}{Position} & \multicolumn{6}{c}{Observed Properties} \\ 
  \cline{4-13}
  & & & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $T_R^*$ & $W_{\mathrm{CO}}$ & $\Delta v$ & $v_{lsr}$ & $\Delta v (\mathrm{cld})$ & $v_{lsr} (\mathrm{cld})$\\
  & & $(')$& ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (K) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) \\
\endhead
  \hline
\endfoot
  \hline
\endlastfoot
  \hline
1 &  284.23+2.10   & 2 & 284.23 & 2.10 &  10 32 59.8  &  -55 39 47.7  & 1.7 & 5.4 & 2.9 & -7.2 & 2.7 &  -7.4 \\
2 &  284.33+2.30   & 2 & 284.33 & 2.30 &  10 34 19.2  &  -55 32 27.0  & 1.2 & 3.9 & 3.1 & -6.4 & 2.7 &  -6.7 \\
3 &  284.80+2.60   & 2 & 284.80 & 2.60 &  10 38 14.1  &  -55 30 40.9  & 1.3 & 2.3 & 1.6 & -10.6 & 1.5 &  -10.7 \\
4 &  284.83+2.43   & 2 & 284.83 & 2.43 &  10 37 51.6  &  -55 40 23.3  & 3.1 & 7.7 & 2.3 & -9.1 & 2.3 &  -9.5 \\
5 &  284.83+2.13   & 2 & 284.83 & 2.13 &  10 36 48.6  &  -55 56 03.5  & 1.2 & 3.4 & 2.5 & -14.9 & 1.7 &  -14.9 \\
6 &  285.00+2.03   & 2 & 285.00 & 2.03 &  10 37 29.8  &  -56 06 12.7  & 1.5 & 5.3 & 3.4 & -5.6 & 2.2 &  -6.3 \\
7 &  285.17+7.00   & 2 & 285.17 & 7.00 &  10 54 12.2  &  -51 46 55.3  & 1.0 & 6.0 & 3.7 & -10.1 & 3.0 &  -10.0 \\
8 &  285.40+5.47   & 2 & 285.40 & 5.47 &  10 51 05.8  &  -53 15 31.3  & 1.2 & 2.4 & 1.9 & -7.8 & 1.9 &  -8.2 \\
9 &  285.43+5.53   & 2 & 285.43 & 5.53 &  10 51 29.6  &  -53 12 52.0  & 1.3 & 6.8 & 5.1 & -7.0 & 3.4 &  -7.7 \\
10 &  285.50+7.37   & 2 & 285.50 & 7.37 &  10 57 09.1  &  -51 35 41.3  & 0.8 & 3.1 & 3.7 & -10.6 & 2.2 &  -8.9 \\
11 &  285.50+5.23   & 2 & 285.50 & 5.23 &  10 50 59.5  &  -53 30 45.2  & 0.8 & 5.9 & 7.2 & -22.2 & 5.8 &  -21.6 \\
12 &  285.50+5.07   & 2 & 285.50 & 5.07 &  10 50 29.4  &  -53 39 39.1  & 1.2 & 5.4 & 4.5 & -20.4 & 5.5 &  -20.0 \\
13 &  285.53+5.40   & 2 & 285.53 & 5.40 &  10 51 41.5  &  -53 22 40.4  & 2.8 & 7.7 & 2.5 & -9.4 & 2.5 &  -9.5 \\
14 &  285.53+2.17   & 2 & 285.53 & 2.17 &  10 41 18.6  &  -56 14 41.2  & 3.5 & 6.4 & 1.7 & -11.4 & 1.7 &  -11.4 \\
15 &  285.67+4.17   & 2 & 285.67 & 4.17 &  10 48 43.4  &  -54 32 19.5  & 6.3 & 11.7 & 1.6 & -25.0 & 1.5 &  -25.1 \\
16 &  285.90+4.53   & 2 & 285.90 & 4.53 &  10 51 17.1  &  -54 19 00.9  & 11.3 & 34.3 & 2.9 & -23.7 & 2.6 &  -23.8 \\
17 &  286.13+7.10   & 2 & 286.13 & 7.10 &  11 00 06.1  &  -52 06 10.4  & 4.1 & 5.8 & 1.3 & -11.3 & 1.5 &  -11.5 \\
18 &  286.13+2.33   & 4 & 286.13 & 2.33 &  10 45 41.2  &  -56 22 52.6  & 1.6 & 4.7 & 2.8 & -5.6 & 2.2 &  -6.0 \\
19 &  286.17+3.33   & 2 & 286.17 & 3.33 &  10 49 10.9  &  -55 30 30.2  & 5.9 & 10.1 & 1.5 & -10.8 & 1.8 &  -10.7 \\
20 &  286.20+5.53   & 4 & 286.20 & 5.53 &  10 56 05.5  &  -53 32 58.8  & 2.9 & 7.9 & 2.6 & -24.2 & 2.8 &  -24.3 \\
21 &  286.23+4.17   & 2 & 286.23 & 4.17 &  10 52 12.7  &  -54 47 32.9  & 1.7 & 8.7 & 4.7 & -7.4 & 4.1 &  -7.7 \\
22 &  286.30+4.07   & 2 & 286.30 & 4.07 &  10 52 19.2  &  -54 54 42.2  & 0.8 & 3.1 & 3.5 & -8.8 & 3.1 &  -8.6 \\
23 &  286.33+3.27   & 2 & 286.33 & 3.27 &  10 49 59.8  &  -55 38 26.9  & 9.8 & 21.7 & 2.1 & -12.5 & 2.2 &  -12.4 \\
24 &  286.40+7.10   & 2 & 286.40 & 7.10 &  11 01 40.4  &  -52 12 47.2  & 2.2 & 5.1 & 2.1 & -13.8 & 1.9 &  -13.9 \\
25 &  286.47+3.33   & 2 & 286.47 & 3.33 &  10 51 04.4  &  -55 38 35.5  & 2.6 & 2.6 & 0.8 & -12.8 & 2.0 &  -13.0 \\
26 &  286.60+5.50   & 2 & 286.60 & 5.50 &  10 58 25.6  &  -53 44 58.6  & 4.0 & 7.5 & 1.7 & -25.7 & 1.5 &  -25.7 \\
27 &  286.67+8.47   & 2 & 286.67 & 8.47 &  11 06 48.0  &  -51 04 13.2  & 1.5 & 1.7 & 1.0 & -28.4 & 1.1 &  -28.3 \\
28 &  286.67+8.07   & 2 & 286.67 & 8.07 &  11 05 47.0  &  -51 26 14.0  & 2.1 & 2.9 & 1.0 & -28.4 & 1.0 &  -28.3 \\
29 &  286.67+4.07   & 2 & 286.67 & 4.07 &  10 54 36.7  &  -55 04 21.0  & 1.4 & 5.0 & 3.3 & -1.6 & 2.7 &  -1.4 \\
30 &  286.70+4.43   & 2 & 286.70 & 4.43 &  10 55 54.8  &  -54 45 34.6  & 1.0 & 3.9 & 4.1 & -9.2 & 3.1 &  -9.0 \\
31 &  286.70+3.66   & 2 & 286.70 & 3.66 &  10 53 17.0  &  -55 32 12.4  & 0.8 & 3.4 & 3.9 & -6.0 & 3.6 &  -6.2 \\
32 &  286.70+2.97   & 2 & 286.70 & 2.97 &  10 51 23.6  &  -56 04 28.4  & 1.3 & 3.2 & 2.3 & -12.9 & 2.2 &  -12.8 \\
33 &  286.73+5.10   & 2 & 286.73 & 5.10 &  10 58 05.4  &  -54 10 04.9  & 1.2 & 2.3 & 1.8 & -10.9 & 1.4 &  -11.1 \\
34 &  286.80+3.77   & 2 & 286.80 & 3.77 &  10 54 32.0  &  -55 24 01.3  & 1.8 & 4.5 & 2.3 & -11.2 & 2.1 &  -11.3 \\
35 &  286.80+3.10   & 2 & 286.80 & 3.10 &  10 52 27.4  &  -55 59 59.0  & 1.0 & 2.1 & 1.8 & -22.2 & 1.3 &  -22.4 \\
36 &  286.83+5.53   & 2 & 286.83 & 5.53 &  10 59 56.7  &  -53 49 02.0  & 1.5 & 3.4 & 1.8 & -10.0 & 2.0 &  -10.1 \\
37 &  286.83+5.27   & 2 & 286.83 & 5.27 &  10 59 11.2  &  -54 03 31.4  & 3.0 & 3.0 & 0.9 & -15.3 & 1.9 &  -15.1 \\
38 &  286.87+8.37   & 2 & 286.87 & 8.37 &  11 07 42.5  &  -51 14 25.3  & 3.7 & 9.3 & 2.1 & -29.7 & 2.5 &  -29.3 \\
39 &  286.87+7.27   & 2 & 286.87 & 7.27 &  11 04 52.8  &  -52 14 58.5  & 2.7 & 4.1 & 1.4 & -12.9 & 2.4 &  -13.1 \\
40 &  286.87+5.63   & 2 & 286.87 & 5.63 &  11 00 26.1  &  -53 44 25.7  & 3.4 & 6.6 & 1.8 & -10.6 & 1.8 &  -10.5 \\
41 &  286.87+2.90   & 2 & 286.87 & 2.90 &  10 52 15.1  &  -56 12 31.3  & 12.0 & 35.7 & 2.7 & -14.3 & 3.0 &  -13.6 \\
42 &  286.90+3.03   & 2 & 286.90 & 3.03 &  10 52 53.1  &  -56 06 14.1  & 1.7 & 4.0 & 2.0 & -12.4 & 1.7 &  -12.2 \\
43 &  286.90+2.53   & 2 & 286.90 & 2.53 &  10 51 17.2  &  -56 33 07.6  & 0.7 & 2.4 & 3.6 & -8.1 & 2.4 &  -8.5 \\
44 &  286.93+2.73   & 2 & 286.93 & 2.73 &  10 52 08.7  &  -56 23 15.4  & 0.8 & 3.2 & 4.2 & -9.3 & 3.2 &  -9.1 \\
45 &  286.97+5.13   & 2 & 286.97 & 5.13 &  10 59 37.8  &  -54 14 10.9  & 2.4 & 8.4 & 3.0 & -11.6 & 2.2 &  -11.5 \\
46 &  286.97+4.87   & 2 & 286.97 & 4.87 &  10 58 51.8  &  -54 28 39.9  & 2.2 & 3.1 & 1.3 & -10.2 & 1.7 &  -10.4 \\
47 &  287.00+5.30   & 2 & 287.00 & 5.30 &  11 00 18.7  &  -54 05 54.0  & 2.5 & 5.0 & 1.7 & -10.3 & 2.0 &  -10.2 \\
48 &  287.07+8.40   & 2 & 287.07 & 8.40 &  11 08 57.3  &  -51 17 14.6  & 1.3 & 2.3 & 1.5 & -30.6 & 1.4 &  -30.9 \\
49 &  287.07+8.13   & 2 & 287.07 & 8.13 &  11 08 17.2  &  -51 31 59.6  & 2.1 & 4.5 & 1.9 & -26.7 & 1.8 &  -26.6 \\
50 &  287.07+7.23   & 2 & 287.07 & 7.23 &  11 05 58.9  &  -52 21 36.6  & 1.6 & 3.6 & 1.6 & -12.6 & 1.7 &  -12.8 \\
51 &  287.10+7.63   & 2 & 287.10 & 7.63 &  11 07 12.7  &  -52 00 21.3  & 3.5 & 4.9 & 1.2 & -11.8 & 1.3 &  -11.8 \\
52 &  287.10+2.67   & 2 & 287.10 & 2.67 &  10 53 01.0  &  -56 31 13.8  & 1.4 & 2.5 & 1.3 & -4.5 & 1.3 &  -4.1 \\
53 &  287.13+2.40   & 2 & 287.13 & 2.40 &  10 52 22.5  &  -56 46 28.7  & 11.2 & 32.1 & 2.7 & -13.1 & 2.8 &  -12.7 \\
54 &  287.13+8.57   & 2 & 287.13 & 8.57 &  11 09 45.1  &  -51 09 31.5  & 2.8 & 4.8 & 1.5 & -28.0 & 1.7 &  -27.9 \\
55 &  287.20+3.63   & 2 & 287.20 & 3.63 &  10 56 40.2  &  -55 41 37.0  & 1.4 & 2.3 & 1.6 & -8.3 & 1.7 &  -8.2 \\
56 &  287.27+7.03   & 2 & 287.27 & 7.03 &  11 06 39.3  &  -52 37 21.1  & 1.5 & 3.0 & 1.8 & -14.2 & 1.3 &  -14.0 \\
57 &  287.27+3.97   & 2 & 287.27 & 3.97 &  10 58 06.3  &  -55 25 11.5  & 3.7 & 7.0 & 1.6 & -7.8 & 1.7 &  -7.9 \\
58 &  287.30+6.13   & 2 & 287.30 & 6.13 &  11 04 27.9  &  -53 27 38.7  & 1.9 & 3.8 & 1.9 & -23.7 & 1.9 &  -23.8 \\
59 &  287.30+6.00   & 2 & 287.30 & 6.00 &  11 04 06.2  &  -53 34 56.8  & 1.0 & 4.0 & 3.7 & -23.0 & 2.5 &  -22.8 \\
60 &  287.33+2.73   & 2 & 287.33 & 2.73 &  10 54 44.7  &  -56 33 46.4  & 2.0 & 5.9 & 2.5 & -3.8 & 2.1 &  -4.1 \\
61 &  287.37+3.93   & 2 & 287.37 & 3.93 &  10 58 37.9  &  -55 29 43.8  & 1.6 & 3.4 & 2.0 & -2.0 & 2.6 &  -2.1 \\
62 &  287.37+3.33   & 2 & 287.37 & 3.33 &  10 56 49.8  &  -56 02 09.9  & 1.9 & 4.4 & 2.1 & -6.3 & 2.5 &  -7.0 \\
63 &  287.40+3.17   & 2 & 287.40 & 3.17 &  10 56 32.0  &  -56 12 00.8  & 1.8 & 4.2 & 2.2 & -5.1 & 2.3 &  -5.2 \\
64 &  287.40+1.20   & 4 & 287.40 & 1.20 &  10 50 10.8  &  -57 58 03.8  & 2.3 & 4.9 & 2.0 & -13.1 & 1.7 &  -13.3 \\
65 &  287.43+4.03   & 2 & 287.43 & 4.03 &  10 59 21.5  &  -55 25 47.2  & 1.5 & 3.4 & 2.1 & -4.3 & 2.0 &  -4.0 \\
66 &  287.47+3.27   & 2 & 287.47 & 3.27 &  10 57 16.5  &  -56 08 18.2  & 0.9 & 2.7 & 2.8 & -5.9 & 2.1 &  -6.1 \\
67 &  287.50+3.83   & 2 & 287.50 & 3.83 &  10 59 11.7  &  -55 38 21.7  & 1.0 & 3.2 & 3.3 & -10.1 & 4.3 &  -8.5 \\
68 &  287.50+2.50   & 2 & 287.50 & 2.50 &  10 55 06.3  &  -56 50 42.7  & 4.4 & 8.8 & 1.9 & -11.7 & 2.0 &  -11.3 \\
69 &  287.50+2.10   & 2 & 287.50 & 2.10 &  10 53 49.5  &  -57 12 19.2  & 1.5 & 3.5 & 2.4 & -16.9 & 2.6 &  -16.7 \\
70 &  287.53+4.10   & 2 & 287.53 & 4.10 &  11 00 11.7  &  -55 24 38.0  & 5.0 & 9.0 & 1.4 & -9.6 & 1.8 &  -9.2 \\
71 &  287.53+1.57   & 2 & 287.53 & 1.57 &  10 52 18.3  &  -57 41 56.2  & 1.1 & 3.9 & 3.3 & -22.7 & 2.9 &  -22.9 \\
72 &  287.53+1.00   & 2 & 287.53 & 1.00 &  10 50 24.1  &  -58 12 22.6  & 2.7 & 10.5 & 3.7 & -16.9 & 6.4 &  -17.6 \\
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (4.0)\footnotemark[b]{} &  (-16.2)\footnotemark[b]{} \\ 
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (2.6)\footnotemark[b]{} &  (-21.2)\footnotemark[b]{} \\
73 &  287.53+0.97   & 2 & 287.53 & 0.97 &  10 50 17.2  &  -58 14 09.9  & 3.2 & 12.2 & 3.4 & -4.2 & 6.3 &  -7.1 \\
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (4.2)\footnotemark[b]{} &  (-9.4)\footnotemark[b]{} \\ 
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (3.1)\footnotemark[b]{} &  (-5.0)\footnotemark[b]{} \\ 
74 &  287.60+8.00   & 2 & 287.60 & 8.00 &  11 11 05.8  &  -51 51 34.9  & 5.8 & 24.1 & 3.8 & -27.8 & 3.3 &  -27.9 \\
75 &  287.60+3.03   & 2 & 287.60 & 3.03 &  10 57 25.4  &  -56 24 23.9  & 1.5 & 3.8 & 2.3 & -5.1 & 1.9 &  -5.5 \\
76 &  287.60+1.60   & 2 & 287.60 & 1.60 &  10 52 51.7  &  -57 41 54.3  & 0.9 & 2.5 & 2.2 & -23.5 & 2.1 &  -23.7 \\
77 &  287.67+3.43   & 2 & 287.67 & 3.43 &  10 59 04.2  &  -56 04 30.4  & 2.7 & 7.1 & 2.5 & -13.1 & 2.7 &  -12.8 \\
78 &  287.70+0.87   & 2 & 287.70 & 0.87 &  10 51 04.9  &  -58 24 00.3  & 2.3 & 6.0 & 1.7 & -2.8 & 2.3 &  -2.7 \\
79 &  287.77+1.00   & 2 & 287.77 & 1.00 &  10 51 59.4  &  -58 18 37.2  & 0.8 & 3.2 & 3.7 & -18.3 & 3.5 &  -18.4 \\
80 &  287.80+1.20   & 2 & 287.80 & 1.20 &  10 52 53.2  &  -58 08 44.1  & 2.3 & 5.0 & 1.9 & -21.0 & 2.6 &  -20.9 \\
81 &  287.80+0.40   & 4 & 287.80 & 0.40 &  10 50 09.8  &  -58 51 43.7  & 4.1 & 9.3 & 2.1 & -6.1 & 2.1 &  -5.8 \\
82 &  287.83+8.27   & 2 & 287.83 & 8.27 &  11 13 07.7  &  -51 41 58.3  & 4.5 & 7.5 & 1.6 & -30.7 & 2.0 &  -30.6 \\
83 &  287.83+4.37   & 2 & 287.83 & 4.37 &  11 02 53.2  &  -55 17 25.4  & 0.9 & 3.0 & 3.1 & -28.0 & 1.7 &  -27.2 \\
84 &  287.83+2.33  & 2 & 287.83 & 2.33 &  10 56 47.2  &  -57 08 19.9  & 5.5 & 10.6 & 1.8 & -12.8 & 1.9 &  -12.8 \\
85 &  287.87+0.70   & 2 & 287.87 & 0.70 &  10 51 39.4  &  -58 37 24.8  & 1.9 & 6.7 & 1.3 & -7.2 & 1.1 &  -7.0 \\
86 &  287.93+0.57   & 2 & 287.93 & 0.57 &  10 51 39.6  &  -58 46 21.4  & 1.7 & 4.6 & 2.7 & -10.0 & 2.2 &  -10.5 \\
87 &  288.00+0.63   & 2 & 288.00 & 0.63 &  10 52 20.9  &  -58 44 32.6  & 1.2 & 3.8 & 3.0 & -3.7 & 3.2 &  -3.3 \\
88 &  288.03+2.50   & 2 & 288.03 & 2.50 &  10 58 38.2  &  -57 04 21.3  & 0.6 & 2.6 & 4.6 & -22.0 & 4.7 &  -22.4 \\
89 &  288.03+0.80  & 2 & 288.03 & 0.80 &  10 53 08.7  &  -58 36 26.8  & 5.2 & 11.3 & 2.1 & -35.9 & 2.1 &  -36.0 \\
90 &  288.07+0.33   & 4 & 288.07 & 0.33 &  10 51 47.0  &  -59 02 27.1  & 3.1 & 4.1 & 1.2 & -5.2 & 2.5 &  -5.6 \\
91 &  288.20+2.53   & 2 & 288.20 & 2.53 &  10 59 51.2  &  -57 06 45.0  & 2.4 & 4.4 & 1.7 & -22.2 & 1.8 &  -22.4 \\
92 &  288.27+5.60   & 2 & 288.27 & 5.60 &  11 09 02.2  &  -54 19 48.4  & 6.6 & 9.4 & 1.3 & -23.8 & 1.3 &  -23.8 \\
93 &  288.27+2.83   & 2 & 288.27 & 2.83 &  11 01 12.8  &  -56 52 02.0  & 1.6 & 5.9 & 3.2 & -19.8 & 2.9 &  -20.2 \\
94 &  288.27+2.50   & 2 & 288.27 & 2.50 &  11 00 12.1  &  -57 10 13.3  & 1.2 & 4.6 & 3.4 & -27.4 & 2.6 &  -28.3 \\
95 &  288.30+7.27   & 2 & 288.30 & 7.27 &  11 13 29.9  &  -52 47 59.8  & 5.2 & 13.5 & 2.3 & -29.5 & 1.7 &  -29.6 \\
96 &  288.30+7.07   & 2 & 288.30 & 7.07 &  11 13 00.2  &  -52 59 07.9  & 3.1 & 4.1 & 1.1 & -29.5 & 1.2 &  -29.4 \\
97 &  288.33+5.73   & 2 & 288.33 & 5.73 &  11 09 48.2  &  -54 13 57.6  & 0.9 & 2.5 & 2.8 & -24.0 & 2.3 &  -23.9 \\
98 &  288.40+0.67   & 2 & 288.40 & 0.67 &  10 55 14.5  &  -58 53 14.0  & 2.3 & 5.6 & 2.4 & -23.5 & 2.3 &  -23.6 \\
99 &  288.40+0.27   & 4 & 288.40 & 0.27 &  10 53 53.3  &  -59 14 51.0  & 0.5 & 2.1 & 4.8 & -18.8 & 5.9 &  -17.1 \\
100 &  288.43+2.53   & 2 & 288.43 & 2.53 &  11 01 25.0  &  -57 12 32.0  & 1.3 & 5.0 & 3.2 & -22.7 & 7.9 &  -24.9 \\
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (2.0)\footnotemark[b]{} &  (-22.3)\footnotemark[b]{} \\
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (0.7)\footnotemark[b]{} &  (-24.7)\footnotemark[b]{} \\
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  &  ...   &  ...   &  ...   &  ...   & (3.2)\footnotemark[b]{} &  (-27.2)\footnotemark[b]{} \\
101 &  288.43+1.13  & 2 & 288.43 & 1.13 &  10 57 00.9  &  -58 28 48.1  & 4.3 & 13.1 & 2.9 & -7.7 & 3.0 &  -7.9 \\
102 &  288.67+5.03   & 2 & 288.67 & 5.03 &  11 10 04.4  &  -55 00 23.9  & 2.2 & 7.3 & 3.0 & -10.6 & 3.0 &  -10.8 \\
103 &  288.67+0.53   & 4 & 288.67 & 0.53 &  10 56 39.9  &  -59 07 19.9  & 3.4 & 15.3 & 4.3 & -13.1 & 3.6 &  -11.9 \\
104 &  288.67+0.33   & 4 & 288.67 & 0.33 &  10 55 59.8  &  -59 18 10.4  & 3.6 & 4.5 & 1.2 & -20.8 & 1.4 &  -20.9 \\
105 &  288.70+2.27   & 2 & 288.70 & 2.27 &  11 02 24.8  &  -57 33 39.0  & 0.9 & 2.7 & 3.0 & -16.4 & 2.2 &  -17.2 \\
106 &  288.73+4.30   & 2 & 288.73 & 4.30 &  11 08 30.9  &  -55 42 30.6  & 1.9 & 4.6 & 2.2 & -13.5 & 2.0 &  -13.3 \\
107 &  288.77+4.20   & 2 & 288.77 & 4.20 &  11 08 27.7  &  -55 48 49.7  & 1.4 & 2.4 & 1.4 & -24.4 & 1.3 &  -24.4 \\
108 &  288.80+2.23   & 2 & 288.80 & 2.23 &  11 02 59.5  &  -57 37 57.2  & 2.0 & 2.8 & 1.3 & -16.9 & 1.3 &  -16.7 \\
109 &  G288.5+1.5  &  2,4  & 288.80 & 1.07 &  10 59 20.9  &  -58 41 42.8  & 5.7 & 57.5 & 9.2 & -18.6 & 7.9 &  -21.8 \\
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  & (5.2)\footnotemark[a]{} & (24.1)\footnotemark[a]{} & (4.4)\footnotemark[a]{} &  (-22.1)\footnotemark[a]{}   &  ...  &  ... \\ 
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  & (4.6)\footnotemark[a]{} & (32.2)\footnotemark[a]{} & (6.6)\footnotemark[a]{} &  (-16.3)\footnotemark[a]{}   &  ...  &  ... \\ 
...  &  ...   &  ...  &  ...   &  ...   &  ...  &  ...  & (1.0)\footnotemark[a]{} & (1.2)\footnotemark[a]{} & (1.1)\footnotemark[a]{} &  (-10.6)\footnotemark[a]{}   &  ...  &  ... \\ 
110 &  288.93+4.30   & 2 & 288.93 & 4.30 &  11 09 49.3  &  -55 47 07.1  & 3.0 & 5.9 & 1.7 & -12.9 & 1.5 &  -13.1 \\
111 &  288.97+5.07   & 2 & 288.97 & 5.07 &  11 12 05.6  &  -55 05 18.3  & 1.3 & 3.3 & 2.2 & -13.1 & 2.3 &  -13.2 \\
112 &  288.97+0.87   & 2 & 288.97 & 0.87 &  10 59 52.4  &  -58 56 47.4  & 6.0 & 17.2 & 2.6 & -11.8 & 2.2 &  -11.5 \\
113 &  288.97+0.80   & 2 & 288.97 & 0.80 &  10 59 39.5  &  -59 00 25.7  & 3.3 & 8.2 & 2.3 & -24.5 & 2.3 &  -24.5 \\
114 &  289.03+2.93   & 2 & 289.03 & 2.93 &  11 06 38.9  &  -57 05 02.0  & 3.1 & 7.3 & 2.2 & -25.6 & 2.9 &  -25.3 \\
115 &  289.07+4.63   & 2 & 289.07 & 4.63 &  11 11 35.7  &  -55 31 40.8  & 3.3 & 5.1 & 1.4 & -10.7 & 1.5 &  -10.5 \\
116 &  289.07+1.17  & 2 & 289.07 & 1.17 &  11 01 32.2  &  -58 42 53.0  & 2.2 & 3.8 & 1.6 & -9.5 & 1.4 &  -9.3 \\
117 &  289.10+9.63   & 2 & 289.10 & 9.63 &  11 23 43.1  &  -50 52 04.3  & 3.0 & 6.9 & 2.1 & -16.4 & 2.2 &  -16.0 \\
118 &  289.20+3.17   & 2 & 289.20 & 3.17 &  11 08 26.9  &  -56 56 00.8  & 1.4 & 4.6 & 3.1 & -27.2 & 2.5 &  -27.2 \\
119 &  289.20+2.63   & 2 & 289.20 & 2.63 &  11 06 54.7  &  -57 25 31.1  & 6.3 & 18.1 & 2.7 & -28.5 & 4.9 &  -28.3 \\
120 &  289.20+0.53   & 4 & 289.20 & 0.53 &  11 00 26.9  &  -59 20 48.0  & 3.5 & 9.7 & 2.5 & -17.7 & 2.3 &  -17.8 \\
121 &  289.23+1.70  & 2 & 289.23 & 1.70 &  11 04 21.5  &  -58 17 41.7  & 2.2 & 4.8 & 2.0 & -20.0 & 1.8 &  -20.1 \\
122 &  289.30+3.23   & 2 & 289.30 & 3.23 &  11 09 18.6  &  -56 54 40.2  & 1.0 & 2.8 & 2.6 & -22.6 & 2.7 &  -22.5 \\
123 &  289.33+5.20   & 2 & 289.33 & 5.20 &  11 14 48.3  &  -55 05 59.8  & 1.8 & 3.1 & 1.7 & -11.4 & 2.3 &  -11.0 \\
124 &  289.33+1.83  & 2 & 289.33 & 1.83 &  11 05 27.6  &  -58 12 45.3  & 1.8 & 5.3 & 2.7 & -19.5 & 2.9 &  -19.1 \\
125 &  289.37+3.03   & 2 & 289.37 & 3.03 &  11 09 11.9  &  -57 07 17.5  & 3.4 & 16.0 & 4.6 & -29.2 & 3.1 &  -28.7 \\
126 &  289.43+9.63   & 2 & 289.43 & 9.63 &  11 25 40.9  &  -50 58 38.5  & 3.0 & 7.0 & 2.3 & -16.0 & 2.0 &  -15.7 \\
127 &  289.47+2.10  & 2 & 289.47 & 2.10 &  11 07 11.1  &  -58 01 12.8  & 2.2 & 4.2 & 1.8 & -25.3 & 1.7 &  -25.4 \\
128 &  289.47+0.13   & 4 & 289.47 & 0.13 &  11 01 03.7  &  -59 49 16.0  & 9.0 & 24.4 & 2.5 & -25.3 & 3.6 &  -24.7 \\
129 &  289.53+0.20   & 4 & 289.53 & 0.20 &  11 01 45.8  &  -59 47 15.9  & 1.8 & 3.2 & 1.7 & -16.1 & 1.5 &  -16.1 \\
130 &  289.57+5.20   & 2 & 289.57 & 5.20 &  11 16 19.5  &  -55 11 04.3  & 1.1 & 2.3 & 1.8 & -5.6 & 1.6 &  -6.2 \\
131 &  289.67+0.67   & 4 & 289.67 & 0.67 &  11 04 13.3  &  -59 24 54.9  & 1.2 & 2.7 & 2.2 & -12.5 & 3.2 &  -13.1 \\
132 &  289.70+5.20   & 2 & 289.70 & 5.20 &  11 17 11.5  &  -55 13 55.4  & 3.5 & 5.2 & 1.4 & -28.0 & 1.6 &  -27.8 \\
133 &  289.73+4.73   & 2 & 289.73 & 4.73 &  11 16 13.5  &  -55 40 47.1  & 1.8 & 3.9 & 2.1 & -11.7 & 2.7 &  -11.0 \\
134 &  290.00+5.23   & 2 & 290.00 & 5.23 &  11 19 14.1  &  -55 18 24.6  & 1.4 & 3.3 & 2.1 & -27.1 & 2.1 &  -27.6 \\
135 &  290.07+5.03   & 2 & 290.07 & 5.03 &  11 19 10.9  &  -55 31 03.1  & 1.9 & 3.6 & 1.8 & -10.6 & 2.3 &  -10.9 \\
136 &  290.17+5.17   & 2 & 290.17 & 5.17 &  11 20 10.2  &  -55 25 35.8  & 0.9 & 3.6 & 3.7 & -17.2 & 4.0 &  -16.6 \\
137 &  290.30+3.57   & 2 & 290.30 & 3.57 &  11 17 01.0  &  -56 58 15.6  & 1.4 & 6.5 & 4.4 & -24.8 & 2.3 &  -25.8 \\
138 &  290.33+5.07   & 2 & 290.33 & 5.07 &  11 21 01.4  &  -55 34 39.0  & 1.8 & 3.0 & 1.6 & -10.6 & 1.5 &  -10.4 \\
139 &  290.40+3.33   & 2 & 290.40 & 3.33 &  11 17 05.3  &  -57 13 30.8  & 2.2 & 7.8 & 3.1 & -23.3 & 2.6 &  -23.4 \\
141 &  290.60+2.90   & 2 & 290.60 & 2.90 &  11 17 19.7  &  -57 42 03.5  & 2.1 & 6.1 & 2.3 & -28.1 & 2.2 &  -28.2 \\
142 &  290.63+5.87   & 2 & 290.63 & 5.87 &  11 24 53.2  &  -54 55 29.0  & 2.5 & 5.0 & 2.0 & -10.0 & 1.7 &  -10.1 \\
143 &  290.70+7.43   & 2 & 290.70 & 7.43 &  11 28 46.7  &  -53 27 51.5  & 0.9 & 2.8 & 3.0 & -13.3 & 3.0 &  -12.9 \\
144 &  290.77+3.07   & 2 & 290.77 & 3.07 &  11 18 56.1  &  -57 36 12.8  & 0.7 & 3.2 & 4.6 & -32.9 & 2.3 &  -30.9 \\
145 &  290.80+7.63   & 2 & 290.80 & 7.63 &  11 30 15.2  &  -53 19 33.4  & 0.7 & 2.7 & 3.7 & -12.2 & 3.4 &  -11.9 \\
146 &  290.80+5.33   & 4 & 290.80 & 5.33 &  11 24 45.1  &  -55 29 01.2  & 1.0 & 3.2 & 3.3 & -10.1 & 1.8 &  -10.4 \\
147 &  290.87+7.60   & 2 & 290.87 & 7.60 &  11 30 11.0  &  -53 21 27.4  & 6.6 & 8.7 & 1.2 & -31.3 & 1.6 &  -31.2 \\
148 &  291.00+8.13   & 4 & 291.00 & 8.13 &  11 32 07.0  &  -52 53 29.0  & 1.5 & 3.2 & 1.9 & -15.5 & 2.2 &  -15.3 \\
149 &  291.00+2.13   & 4 & 291.00 & 2.13 &  11 18 06.1  &  -58 33 35.2  & 3.9 & 8.3 & 2.0 & -19.9 & 1.7 &  -19.8 \\
150 &  291.00+2.07   & 4 & 291.00 & 2.07 &  11 17 55.3  &  -58 37 17.5  & 2.8 & 6.7 & 2.0 & -32.7 & 3.2 &  -32.2 \\
151 &  291.10+7.50   & 2 & 291.10 & 7.50 &  11 31 27.2  &  -53 31 27.6  & 1.2 & 3.1 & 1.5 & -6.4 & 3.5 &  -5.6 \\
152 &  291.13+2.73   & 4 & 291.13 & 2.73 &  11 20 38.4  &  -58 02 37.1  & 1.3 & 4.2 & 3.0 & -31.3 & 4.5 &  -30.4 \\
153 &  291.20+4.53   & 2 & 291.20 & 4.53 &  11 25 33.8  &  -56 22 12.6  & 4.5 & 10.3 & 2.1 & -34.6 & 2.3 &  -34.8 \\
154 &  291.40+5.00   & 2 & 291.40 & 5.00 &  11 28 00.0  &  -55 59 32.5  & 3.8 & 10.8 & 2.8 & -30.6 & 3.6 &  -31.7 \\
155 &  291.67+3.53   & 4 & 291.67 & 3.53 &  11 26 24.6  &  -57 28 02.2  & 1.5 & 3.7 & 2.2 & -27.2 & 1.7 &  -27.2 \\
156 &  291.80+3.93   & 4 & 291.80 & 3.93 &  11 28 17.3  &  -57 07 50.8  & 4.7 & 9.1 & 1.9 & -25.6 & 2.1 &  -25.7 \\   
\footnotetext[a]{Values for multiple velocity components at peak position}\\
\footnotetext[b]{Values for multiple velocity components of composite spectrum}\\
\end{longtable}

\newpage

\begin{longtable}{ccccccccccccc}
  \caption{Observed properties of the $^{13}$CO(J=1-0) clouds}
  \label{obsproptable13}
  \hline              
  No. & Parent $^{12}$CO & Grid & \multicolumn{4}{c}{Position} & \multicolumn{6}{c}{Observed Properties} \\ 
  \cline{4-13}
  & Cloud Name & & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $T_R^*$ & $W_{\mathrm{13CO}}$ & $\Delta v$ & $v_{lsr}$ & $\Delta v_{cld}$ & $v_{lsr, cld}$\\
   & & $(')$& ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (K) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$)\\
\endfirsthead
  \hline
  No. & Parent $^{12}$CO & Grid & \multicolumn{4}{c}{Position} & \multicolumn{6}{c}{Observed Properties} \\ 
  \cline{4-13}
  & Cloud Name & & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $T_R^*$ & $W_{\mathrm{13CO}}$ & $\Delta v$ & $v_{lsr}$ & $\Delta v_{cld}$ & $v_{lsr, cld}$\\
  & & $(')$& ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (K) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) \\
\endhead
  \hline
\endfoot
  \hline
\endlastfoot
  \hline
  15 & 285.67+4.17  & 2  & 285.67  & 4.17  & 10 48 43.3 & -54 32 19.8 & 1.7  & 2.3  & 1.3  & -25.0  & 1.3  & -25.0  \\
16a & 285.90+4.53  & 2  & 285.87  & 5.00  & 10 52 30.0 & -53 53 01.9 & 0.8  & 1.3  & 1.4  & -23.6  & 1.3  & -23.7  \\
16b & ... & 2  & 285.87  & 4.80  & 10 51 53.7 & -54 03 47.0 & 0.8  & 1.5  & 1.7  & -24.0  & 1.6  & -24.0  \\
16c & ... & 2  & 285.87  & 4.40  & 10 50 40.3 & -54 25 15.1 & 1.2  & 1.5  & 1.1  & -25.4  & 1.1  & -25.4  \\
16d & ... & 2  & 285.90  & 4.53  & 10 51 17.2 & -54 18 59.6 & 2.7  & 6.9  & 2.4  & -23.7  & 2.6  & -23.6  \\
16e & ... & 2  & 286.00  & 5.23  & 10 54 00.2 & -53 43 58.5 & 1.6  & 2.0  & 1.2  & -24.5  & 1.5  & -24.2  \\
16f & ... & 2  & 286.00  & 5.07  & 10 53 30.5 & -53 52 57.6 & 0.9  & 0.9  & 0.9  & -24.3  & 0.9  & -24.2  \\
19 & 286.17+3.33  & 2  & 286.17  & 3.33  & 10 49 10.8 & -55 30 28.3 & 0.6  & 1.0  & 1.5  & -11.0  & 1.5  & -10.8  \\
23 & 286.33+3.27  & 2  & 286.33  & 3.27  & 10 50 01.1 & -55 38 33.1 & 2.0  & 3.5  & 1.6  & -12.4  & 1.7  & -12.4  \\
41a & 286.87+2.90  & 2  & 286.87  & 2.90  & 10 52 15.0 & -56 12 30.5 & 2.4  & 6.6  & 2.5  & -14.4  & 2.2  & -14.1  \\
41b & ... & 2  & 287.07  & 2.87  & 10 53 26.1 & -56 19 35.2 & 0.5  & 1.6  & 2.7  & -11.9  & 2.8  & -12.8  \\
53 & 287.13+2.40  & 2  & 287.13  & 2.40  & 10 52 22.7 & -56 46 29.0 & 3.2  & 6.6  & 1.9  & -13.2  & 1.9  & -13.2  \\
68 & 287.50+2.50  & 2  & 287.50  & 2.50  & 10 55 06.3 & -56 50 42.5 & 0.6  & 0.8  & 1.2  & -11.7  & 1.4  & -11.7  \\
70 & 287.53+4.10  & 2  & 287.50  & 4.13  & 11 00 04.9 & -55 21 59.3 & 0.5  & 1.7  & 3.4  & -9.9  & 1.7  & -9.2  \\
73a & 287.53+0.97  & 4  & 287.20  & 1.20  & 10 48 50.1 & -57 52 38.8 & 0.7  & 1.8  & 2.7  & -5.7  & 3.6  & -6.0  \\
73b & ... & 4  & 287.47  & 1.40  & 10 51 18.1 & -57 49 07.3 & 0.9  & 1.3  & 1.3  & -4.0  & 1.5  & -4.1  \\
73c & ... & 4  & 287.53  & 0.93  & 10 50 10.4 & -58 15 57.1 & 0.2  & 1.3  & 7.3  & -5.0  & 4.8  & -5.4  \\
74 & 287.60+8.00  & 2  & 287.57  & 8.00  & 11 10 54.0 & -51 50 49.3 & 1.6  & 3.9  & 2.3  & -27.9  & 2.5  & -27.6  \\
82 & 287.83+8.27  & 2  & 287.83  & 8.27  & 11 13 07.9 & -51 41 59.6 & 1.0  & 0.8  & 0.7  & -30.8  & 0.8  & -30.8  \\
84 & 287.83+2.33 & 2  & 287.83  & 2.37  & 10 56 53.4 & -57 06 31.3 & 0.6  & 1.5  & 2.4  & -13.6  & 1.6  & -12.9  \\
89 & 288.03+0.80 & 2  & 288.03  & 0.80  & 10 53 08.6 & -58 36 26.8 & 1.4  & 2.5  & 1.7  & -35.9  & 1.7  & -35.9  \\
92 & 288.27+5.60  & 2  & 288.30  & 5.50  & 11 08 58.8 & -54 26 05.9 & 1.0  & 1.6  & 1.5  & -23.6  & 1.2  & -23.7  \\
95a & 288.30+7.27  & 2  & 288.10  & 7.60  & 11 13 06.2 & -52 25 01.0 & 1.6  & 1.9  & 1.1  & -29.9  & 1.2  & -29.8  \\
95b & ... & 2  & 288.30  & 7.27  & 11 13 29.8 & -52 48 00.7 & 2.5  & 3.5  & 1.3  & -29.5  & 1.2  & -29.6  \\
101a & 288.43+1.13 & 2  & 288.43  & 1.13  & 10 57 00.8 & -58 28 48.0 & 1.1  & 1.8  & 1.5  & -7.4  & 1.1  & -7.7  \\
101b & ... & 2  & 288.53  & 1.17  & 10 57 48.9 & -58 29 32.3 & 0.5  & 1.5  & 2.3  & -6.9  & 2.6  & -6.9  \\
109a & G288.5+1.5 & 4  & 287.20  & 0.47  & 10 46 17.2 & -58 31 45.6 & 0.6  & 2.6  & 4.4  & -21.9  & 5.5  & -19.6  \\
109b & ... & 4  & 287.20  & 0.13  & 10 45 05.7 & -58 49 28.5 & 1.4  & 2.9  & 1.9  & -20.0  & 1.9  & -20.2  \\
109c & ... & 4  & 287.33  & 0.27  & 10 46 29.1 & -58 46 05.9 & 1.2  & 4.8  & 3.9  & -18.7  & 3.6  & -18.6  \\
109d & ... & 4  & 287.40  & 0.60  & 10 48 06.9 & -58 30 09.8 & 0.5  & 1.6  & 3.5  & -20.1  & 2.9  & -20.0  \\
109e & ... & 4  & 287.67  & 0.67  & 10 50 10.1 & -58 33 50.4 & 0.9  & 2.3  & 2.4  & -21.7  & 4.0  & -20.4  \\
109f & ... & 2  & 287.77  & 2.07  & 10 55 29.7 & -57 21 03.8 & 0.4  & 1.3  & 3.5  & -21.7  & 4.4  & -22.0  \\
109g & ... & 2  & 287.90  & 2.37  & 10 57 20.1 & -57 08 13.5 & 0.4  & 1.5  & 3.3  & -26.4  & 2.8  & -26.9  \\
109h & ... & 2  & 288.00  & 2.30  & 10 57 47.6 & -57 14 23.5 & 1.1  & 4.0  & 3.4  & -25.1  & 2.9  & -24.8  \\
109i & ... & 2  & 288.00  & 1.60  & 10 55 33.7 & -57 52 21.7 & 0.6  & 1.7  & 2.7  & -24.5  & 2.9  & -24.6  \\
109j & ... & 2  & 288.03  & 2.07  & 10 57 16.9 & -57 27 55.0 & 1.5  & 5.2  & 3.3  & -21.0  & 3.5  & -21.9  \\
109k & ... & 2  & 288.10  & 1.23  & 10 55 02.8 & -58 14 47.6 & 0.4  & 1.6  & 3.8  & -19.6  & 4.0  & -19.5  \\
109l & ... & 2  & 288.17  & 1.83  & 10 57 26.5 & -57 43 59.2 & 0.5  & 1.6  & 2.9  & -23.3  & 3.3  & -23.1  \\
109m & ... & 2  & 288.30  & 1.67  & 10 57 49.1 & -57 56 26.1 & 0.7  & 2.8  & 3.9  & -21.5  & 3.2  & -21.5  \\
109n & ... & 2  & 288.40  & 2.00  & 10 59 33.1 & -57 40 48.7 & 0.3  & 1.0  & 2.9  & -23.8  & 2.1  & -23.9  \\
109o & ... & 2  & 288.53  & 1.93  & 11 00 15.1 & -57 47 46.7 & 0.5  & 0.8  & 1.6  & -21.4  & 1.9  & -21.3  \\
109p & ... & 2  & 288.57  & 1.67  & 10 59 38.6 & -58 03 09.5 & 0.6  & 1.6  & 2.6  & -19.6  & 2.5  & -19.8  \\
109q & ... & 2  & 288.60  & 2.07  & 11 01 07.2 & -57 42 09.0 & 0.6  & 0.9  & 1.5  & -24.9  & 1.4  & -24.5  \\
109r & ... & 2  & 288.80  & 1.07  & 10 59 20.9 & -58 41 42.7 & 1.1  & 8.4  & 7.5  & -19.0  & 8.2  & -21.0  \\
... & ...  & ... & ...  & ...  & ... & ... & (0.8)\footnotemark[a]{}  & (3.8)\footnotemark[a]{} & (4.2)\footnotemark[a]{} & (-16.0)\footnotemark[a]{}  & (3.8)\footnotemark[b]{} & (-15.8)\footnotemark[b]{}  \\ 
... & ...  & ... & ...  & ...  & ... & ... & (1.1)\footnotemark[a]{}  & (4.6)\footnotemark[a]{} & (3.9)\footnotemark[a]{}  & (-21.4)\footnotemark[a]{}  & (3.4)\footnotemark[b]{}  & (-19.9)\footnotemark[b]{}  \\ 
... & ...  & ... & ...  & ...  & ... & ... & ...  & ...  & ...  & ...  & (4.8) & (-23.5) \\
109s & ... & 2  & 289.20  & 1.00  & 11 01 56.8 & -58 55 17.0 & 0.3  & 0.8  & 2.6  & -22.9  & 1.8  & -22.7  \\
109t & ... & 2  & 289.47  & 1.43  & 11 05 10.7 & -58 37 57.2 & 0.4  & 1.0  & 2.5  & -26.2  & 2.3  & -25.6  \\
109u & ... & 2  & 289.63  & 1.63  & 11 06 57.6 & -58 30 52.8 & 0.4  & 0.8  & 2.2  & -23.0  & 2.2  & -23.0  \\
112 & 288.97+0.87  & 2  & 288.97  & 0.87  & 10 59 52.4 & -58 56 47.5 & 1.3  & 3.5  & 2.6  & -11.9  & 2.0  & -11.5  \\
113 & 288.97+0.80  & 2  & 288.97  & 0.80  & 10 59 39.5 & -59 00 25.6 & 0.6  & 1.3  & 1.8  & -24.2  & 1.2  & -24.4  \\
114 & 289.03+2.93  & 2  & 289.00  & 2.90  & 11 06 19.8 & -57 06 04.3 & 0.4  & 0.8  & 1.6  & -26.2  & 2.0  & -25.9  \\
117 & 289.10+9.63  & 2  & 289.07  & 9.73  & 11 23 44.2 & -50 45 44.1 & 0.7  & 0.8  & 1.1  & -16.4  & 1.2  & -16.4  \\
119a & 289.20+2.63  & 2  & 288.90  & 2.57  & 11 04 40.5 & -57 22 02.6 & 0.5  & 1.5  & 2.7  & -26.7  & 2.7  & -27.2  \\
119b & ... & 2  & 289.13  & 2.63  & 11 06 27.5 & -57 23 55.5 & 0.5  & 1.2  & 2.2  & -29.5  & 2.9  & -28.8  \\
119c & ... & 2  & 289.30  & 2.73  & 11 07 53.1 & -57 22 18.9 & 0.5  & 1.4  & 2.6  & -30.1  & 2.0  & -30.3  \\
123 & 289.33+5.20  & 4  & 289.47  & 0.13  & 11 01 03.7 & -59 49 16.0 & 1.0  & 2.4  & 2.2  & -25.4  & 2.5  & -25.4  \\
125 & 289.37+3.03  & 2  & 289.37  & 3.03  & 11 09 11.8 & -57 07 15.7 & 0.4  & 2.0  & 4.4  & -28.9  & 2.6  & -28.5  \\
147a & 290.87+7.60  & 2  & 290.77  & 7.67  & 11 29 41.6 & -53 15 47.9 & 0.9  & 0.9  & 0.9  & -31.1  & 1.1  & -31.1  \\
147b & ... & 2  & 290.83  & 7.77  & 11 30 19.3 & -53 11 20.3 & 0.5  & 0.6  & 1.1  & -31.0  & 1.0  & -31.1  \\
147c & ... & 2  & 290.87  & 7.60  & 11 30 11.0 & -53 21 27.4 & 1.3  & 1.3  & 0.9  & -31.3  & 1.0  & -31.3  \\
153 & 291.20+4.53  & 2  & 291.23  & 4.57  & 11 25 52.1 & -56 20 56.8 & 0.8  & 1.0  & 1.2  & -34.8  & 1.1  & -34.7  \\
\footnotetext[a]{Values for multiple velocity components at peak position}\\
\footnotetext[b]{Values for multiple velocity components of composite spectrum}\\
\end{longtable}

\newpage

\begin{longtable}{cccccccccc}
  \caption{Derived properties of the $^{12}$CO(J=1-0) clouds}
  \label{physproptable12}
  \hline              
  No. & Name & \multicolumn{4}{c}{Position} & \multicolumn{4}{c}{Dervied Properties} \\ 
  \cline{3-10}
  & & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $A_{cld}$ & $L_{\mathrm{CO}}$ & $M_{\mathrm{CO}}$ & $M_{vir}$\\
   & & ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (pc$^2$) & (pc$^2$ K km s$^{-1}$) & ($M_{\solar}$) & ($M_{\solar}$)\\
\endfirsthead
  \hline
 No. & Name & \multicolumn{4}{c}{Position} & \multicolumn{4}{c}{Dervied Properties} \\ 
  \cline{3-10}
  & & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $A_{cld}$ & $L_{\mathrm{CO}}$ & $M_{\mathrm{CO}}$ & $M_{vir}$\\
  & & ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (pc$^2$) & (pc$^2$ K km s$^{-1}$) & ($M_{\solar}$) & ($M_{\solar}$)\\
\endhead
  \hline
\endfoot
  \hline
\endlastfoot
  \hline
1 & 284.23+2.10  & 284.23  & 2.10  & 10 32 59.8 & -55 39 47.7 & 10.7  & 57  & 199  & 2570  \\
2 & 284.33+2.30  & 284.33  & 2.30  & 10 34 19.2 & -55 32 27.0 & 1.5  & 13  & 46  & 991  \\
3 & 284.80+2.60  & 284.80  & 2.60  & 10 38 14.1 & -55 30 40.9 & 3.8  & 15  & 52  & 441  \\
4 & 284.83+2.43  & 284.83  & 2.43  & 10 37 51.6 & -55 40 23.3 & 33.6  & 138  & 481  & 3310  \\
5 & 284.83+2.13  & 284.83  & 2.13  & 10 36 48.6 & -55 56 03.5 & 3.8  & 21  & 74  & 628  \\
6 & 285.00+2.03  & 285.00  & 2.03  & 10 37 29.8 & -56 06 12.7 & 26.7  & 88  & 308  & 2750  \\
7 & 285.17+7.00  & 285.17  & 7.00  & 10 54 12.2 & -51 46 55.3 & 159.4  & 479  & 1670  & 11900  \\
8 & 285.40+5.47  & 285.40  & 5.47  & 10 51 05.8 & -53 15 31.3 & 6.1  & 17  & 59  & 937  \\
9 & 285.43+5.53  & 285.43  & 5.53  & 10 51 29.6 & -53 12 52.0 & 1.5  & 24  & 86  & 1570  \\
10 & 285.50+7.37  & 285.50  & 7.37  & 10 57 09.1 & -51 35 41.3 & 19.8  & 50  & 175  & 2330  \\
11 & 285.50+5.23  & 285.50  & 5.23  & 10 50 59.5 & -53 30 45.2 & 6.1  & 42  & 147  & 8920  \\
12 & 285.50+5.07  & 285.50  & 5.07  & 10 50 29.4 & -53 39 39.1 & 8.4  & 48  & 168  & 9500  \\
13 & 285.53+5.40  & 285.53  & 5.40  & 10 51 41.5 & -53 22 40.4 & 47.3  & 207  & 722  & 4640  \\
14 & 285.53+2.17  & 285.53  & 2.17  & 10 41 18.6 & -56 14 41.2 & 13.0  & 58  & 203  & 1090  \\
15 & 285.67+4.17  & 285.67  & 4.17  & 10 48 43.4 & -54 32 19.5 & 26.7  & 145  & 508  & 1250  \\
16 & 285.90+4.53  & 285.90  & 4.53  & 10 51 17.1 & -54 19 00.9 & 360.7  & 2202  & 7700  & 14200  \\
17 & 286.13+7.10  & 286.13  & 7.10  & 11 00 06.1 & -52 06 10.4 & 125.1  & 407  & 1420  & 2840  \\
18 & 286.13+2.33  & 286.13  & 2.33  & 10 45 41.2 & -56 22 52.6 & 24.4  & 94  & 328  & 2540  \\
19 & 286.17+3.33  & 286.17  & 3.33  & 10 49 10.9 & -55 30 30.2 & 19.8  & 109  & 382  & 1580  \\
20 & 286.20+5.53  & 286.20  & 5.53  & 10 56 05.5 & -53 32 58.8 & 33.6  & 184  & 645  & 4900  \\
21 & 286.23+4.17  & 286.23  & 4.17  & 10 52 12.7 & -54 47 32.9 & 10.7  & 62  & 218  & 5920  \\
22 & 286.30+4.07  & 286.30  & 4.07  & 10 52 19.2 & -54 54 42.2 & 6.1  & 25  & 86  & 2470  \\
23 & 286.33+3.27  & 286.33  & 3.27  & 10 49 59.8 & -55 38 26.9 & 33.6  & 286  & 1000  & 3120  \\
24 & 286.40+7.10  & 286.40  & 7.10  & 11 01 40.4 & -52 12 47.2 & 33.6  & 102  & 358  & 2170  \\
25 & 286.47+3.33  & 286.47  & 3.33  & 10 51 04.4 & -55 38 35.5 & 1.5  & 10  & 34  & 516  \\
26 & 286.60+5.50  & 286.60  & 5.50  & 10 58 25.6 & -53 44 58.6 & 15.3  & 65  & 228  & 942  \\
27 & 286.67+8.47  & 286.67  & 8.47  & 11 06 48.0 & -51 04 13.2 & 1.5  & 8  & 26  & 147  \\
28 & 286.67+8.07  & 286.67  & 8.07  & 11 05 47.0 & -51 26 14.0 & 6.1  & 21  & 75  & 265  \\
29 & 286.67+4.07  & 286.67  & 4.07  & 10 54 36.7 & -55 04 21.0 & 10.7  & 41  & 143  & 2590  \\
30 & 286.70+4.43  & 286.70  & 4.43  & 10 55 54.8 & -54 45 34.6 & 13.0  & 45  & 157  & 3710  \\
31 & 286.70+3.66  & 286.70  & 3.66  & 10 53 17.0 & -55 32 12.4 & 1.5  & 14  & 49  & 1720  \\
32 & 286.70+2.97  & 286.70  & 2.97  & 10 51 23.6 & -56 04 28.4 & 1.5  & 14  & 48  & 638  \\
33 & 286.73+5.10  & 286.73  & 5.10  & 10 58 05.4 & -54 10 04.9 & 6.1  & 14  & 47  & 498  \\
34 & 286.80+3.77  & 286.80  & 3.77  & 10 54 32.0 & -55 24 01.3 & 1.5  & 14  & 50  & 581  \\
35 & 286.80+3.10  & 286.80  & 3.10  & 10 52 27.4 & -55 59 59.0 & 1.5  & 8  & 29  & 215  \\
36 & 286.83+5.53  & 286.83  & 5.53  & 10 59 56.7 & -53 49 02.0 & 8.4  & 25  & 89  & 1180  \\
37 & 286.83+5.27  & 286.83  & 5.27  & 10 59 11.2 & -54 03 31.4 & 3.8  & 19  & 65  & 749  \\
38 & 286.87+8.37  & 286.87  & 8.37  & 11 07 42.5 & -51 14 25.3 & 40.4  & 205  & 717  & 4400  \\
39 & 286.87+7.27  & 286.87  & 7.27  & 11 04 52.8 & -52 14 58.5 & 51.9  & 136  & 475  & 4340  \\
40 & 286.87+5.63  & 286.87  & 5.63  & 11 00 26.1 & -53 44 25.7 & 45.0  & 150  & 526  & 2330  \\
41 & 286.87+2.90  & 286.87  & 2.90  & 10 52 15.1 & -56 12 31.3 & 102.2  & 810  & 2830  & 9750  \\
42 & 286.90+3.03  & 286.90  & 3.03  & 10 52 53.1 & -56 06 14.1 & 8.4  & 32  & 113  & 919  \\
43 & 286.90+2.53  & 286.90  & 2.53  & 10 51 17.2 & -56 33 07.6 & 3.8  & 14  & 48  & 1210  \\
44 & 286.93+2.73  & 286.93  & 2.73  & 10 52 08.7 & -56 23 15.4 & 1.5  & 12  & 40  & 1360  \\
45 & 286.97+5.13  & 286.97  & 5.13  & 10 59 37.8 & -54 14 10.9 & 35.9  & 151  & 526  & 3050  \\
46 & 286.97+4.87  & 286.97  & 4.87  & 10 58 51.8 & -54 28 39.9 & 13.0  & 34  & 117  & 1080  \\
47 & 287.00+5.30  & 287.00  & 5.30  & 11 00 18.7 & -54 05 54.0 & 22.1  & 74  & 257  & 2040  \\
48 & 287.07+8.40  & 287.07  & 8.40  & 11 08 57.3 & -51 17 14.6 & 1.5  & 10  & 35  & 257  \\
49 & 287.07+8.13  & 287.07  & 8.13  & 11 08 17.2 & -51 31 59.6 & 10.7  & 45  & 158  & 1190  \\
50 & 287.07+7.23  & 287.07  & 7.23  & 11 05 58.9 & -52 21 36.6 & 17.6  & 50  & 175  & 1310  \\
51 & 287.10+7.63  & 287.10  & 7.63  & 11 07 12.7 & -52 00 21.3 & 40.4  & 124  & 434  & 1190  \\
52 & 287.10+2.67  & 287.10  & 2.67  & 10 53 01.0 & -56 31 13.8 & 3.8  & 14  & 50  & 360  \\
53 & 287.13+2.40  & 287.13  & 2.40  & 10 52 22.5 & -56 46 28.7 & 70.2  & 593  & 2070  & 6840  \\
54 & 287.13+8.57  & 287.13  & 8.57  & 11 09 45.1 & -51 09 31.5 & 10.7  & 47  & 165  & 1060  \\
55 & 287.20+3.63  & 287.20  & 3.63  & 10 56 40.2 & -55 41 37.0 & 1.5  & 9  & 32  & 380  \\
56 & 287.27+7.03  & 287.27  & 7.03  & 11 06 39.3 & -52 37 21.1 & 35.9  & 82  & 286  & 1080  \\
57 & 287.27+3.97  & 287.27  & 3.97  & 10 58 06.3 & -55 25 11.5 & 42.7  & 158  & 553  & 1980  \\
58 & 287.30+6.13  & 287.30  & 6.13  & 11 04 27.9 & -53 27 38.7 & 10.7  & 34  & 117  & 1250  \\
59 & 287.30+6.00  & 287.30  & 6.00  & 11 04 06.2 & -53 34 56.8 & 8.4  & 41  & 144  & 1930  \\
60 & 287.33+2.73  & 287.33  & 2.73  & 10 54 44.7 & -56 33 46.4 & 63.3  & 187  & 652  & 3910  \\
61 & 287.37+3.93  & 287.37  & 3.93  & 10 58 37.9 & -55 29 43.8 & 13.0  & 45  & 158  & 2530  \\
62 & 287.37+3.33  & 287.37  & 3.33  & 10 56 49.8 & -56 02 09.9 & 29.0  & 91  & 319  & 3720  \\
63 & 287.40+3.17  & 287.40  & 3.17  & 10 56 32.0 & -56 12 00.8 & 13.0  & 53  & 185  & 2040  \\
64 & 287.40+1.20  & 287.40  & 1.20  & 10 50 10.8 & -57 58 03.8 & 24.4  & 86  & 302  & 1460  \\
65 & 287.43+4.03  & 287.43  & 4.03  & 10 59 21.5 & -55 25 47.2 & 1.5  & 14  & 49  & 527  \\
66 & 287.47+3.27  & 287.47  & 3.27  & 10 57 16.5 & -56 08 18.2 & 1.5  & 10  & 37  & 559  \\
67 & 287.50+3.83  & 287.50  & 3.83  & 10 59 11.7 & -55 38 21.7 & 3.8  & 16  & 56  & 3840  \\
68 & 287.50+2.50  & 287.50  & 2.50  & 10 55 06.3 & -56 50 42.7 & 38.1  & 160  & 557  & 2600  \\
69 & 287.50+2.10  & 287.50  & 2.10  & 10 53 49.5 & -57 12 19.2 & 8.4  & 31  & 108  & 2170  \\
70 & 287.53+4.10  & 287.53  & 4.10  & 11 00 11.7 & -55 24 38.0 & 125.1  & 599  & 2090  & 3760  \\
71 & 287.53+1.57  & 287.53  & 1.57  & 10 52 18.3 & -57 41 56.2 & 3.8  & 18  & 63  & 1750  \\
72 & 287.53+1.00  & 287.53  & 1.00  & 10 50 24.1 & -58 12 22.6 & 127.4  & 392  & 1370  & 49600  \\
73 & 287.53+0.97  & 287.53  & 0.97  & 10 50 17.2 & -58 14 09.9 & 715.4  & 3338  & 11700  & 114000  \\
74 & 287.60+8.00  & 287.60  & 8.00  & 11 11 05.8 & -51 51 34.9 & 433.9  & 3289  & 11500  & 24000  \\
75 & 287.60+3.03  & 287.60  & 3.03  & 10 57 25.4 & -56 24 23.9 & 17.6  & 52  & 183  & 1670  \\
76 & 287.60+1.60  & 287.60  & 1.60  & 10 52 51.7 & -57 41 54.3 & 3.8  & 15  & 53  & 943  \\
77 & 287.67+3.43  & 287.67  & 3.43  & 10 59 04.2 & -56 04 30.4 & 51.9  & 193  & 675  & 5420  \\
78 & 287.70+0.87  & 287.70  & 0.87  & 10 51 04.9 & -58 24 00.3 & 45.0  & 149  & 521  & 3870  \\
79 & 287.77+1.00  & 287.77  & 1.00  & 10 51 59.4 & -58 18 37.2 & 15.3  & 41  & 144  & 5130  \\
80 & 287.80+1.20  & 287.80  & 1.20  & 10 52 53.2 & -58 08 44.1 & 31.3  & 101  & 352  & 3960  \\
81 & 287.80+0.40  & 287.80  & 0.40  & 10 50 09.8 & -58 51 43.7 & 33.6  & 165  & 577  & 2790  \\
82 & 287.83+8.27  & 287.83  & 8.27  & 11 13 07.7 & -51 41 58.3 & 83.9  & 379  & 1320  & 3770  \\
83 & 287.83+4.37  & 287.83  & 4.37  & 11 02 53.2 & -55 17 25.4 & 3.8  & 15  & 54  & 606  \\
84 & 287.83+2.33 & 287.83  & 2.33  & 10 56 47.2 & -57 08 19.9 & 33.6  & 162  & 566  & 2290  \\
85 & 287.87+0.70  & 287.87  & 0.70  & 10 51 39.4 & -58 37 24.8 & 3.8  & 40  & 139  & 245  \\
86 & 287.93+0.57  & 287.93  & 0.57  & 10 51 39.6 & -58 46 21.4 & 13.0  & 54  & 190  & 1850  \\
87 & 288.00+0.63  & 288.00  & 0.63  & 10 52 20.9 & -58 44 32.6 & 13.0  & 46  & 161  & 4030  \\
88 & 288.03+2.50  & 288.03  & 2.50  & 10 58 38.2 & -57 04 21.3 & 6.1  & 21  & 75  & 5760  \\
89 & 288.03+0.80 & 288.03  & 0.80  & 10 53 08.7 & -58 36 26.8 & 13.0  & 84  & 293  & 1620  \\
90 & 288.07+0.33  & 288.07  & 0.33  & 10 51 47.0 & -59 02 27.1 & 51.9  & 163  & 570  & 4900  \\
91 & 288.20+2.53  & 288.20  & 2.53  & 10 59 51.2 & -57 06 45.0 & 24.4  & 74  & 257  & 1740  \\
92 & 288.27+5.60  & 288.27  & 5.60  & 11 09 02.2 & -54 19 48.4 & 49.6  & 267  & 935  & 1300  \\
93 & 288.27+2.83  & 288.27  & 2.83  & 11 01 12.8 & -56 52 02.0 & 40.4  & 117  & 409  & 5690  \\
94 & 288.27+2.50  & 288.27  & 2.50  & 11 00 12.1 & -57 10 13.3 & 3.8  & 23  & 79  & 1390  \\
95 & 288.30+7.27  & 288.30  & 7.27  & 11 13 29.9 & -52 47 59.8 & 170.8  & 839  & 2930  & 3860  \\
96 & 288.30+7.07  & 288.30  & 7.07  & 11 13 00.2 & -52 59 07.9 & 10.7  & 36  & 124  & 530  \\
97 & 288.33+5.73  & 288.33  & 5.73  & 11 09 48.2 & -54 13 57.6 & 1.5  & 11  & 40  & 704  \\
98 & 288.40+0.67  & 288.40  & 0.67  & 10 55 14.5 & -58 53 14.0 & 49.6  & 193  & 674  & 3990  \\
99 & 288.40+0.27  & 288.40  & 0.27  & 10 53 53.3 & -59 14 51.0 & 15.3  & 34  & 119  & 14700  \\
100 & 288.43+2.53  & 288.43  & 2.53  & 11 01 25.0 & -57 12 32.0 & 29.0  & 97  & 340  & 36000 \\
101 & 288.43+1.13 & 288.43  & 1.13  & 10 57 00.9 & -58 28 48.1 & 102.2  & 507  & 1770  & 9430  \\
102 & 288.67+5.03  & 288.67  & 5.03  & 11 10 04.4 & -55 00 23.9 & 42.7  & 180  & 630  & 6390  \\
103 & 288.67+0.53  & 288.67  & 0.53  & 10 56 39.9 & -59 07 19.9 & 262.4  & 1049  & 3670  & 22400  \\
104 & 288.67+0.33  & 288.67  & 0.33  & 10 55 59.8 & -59 18 10.4 & 42.7  & 142  & 498  & 1330  \\
105 & 288.70+2.27  & 288.70  & 2.27  & 11 02 24.8 & -57 33 39.0 & 13.0  & 32  & 111  & 1900  \\
106 & 288.73+4.30  & 288.73  & 4.30  & 11 08 30.9 & -55 42 30.6 & 33.6  & 101  & 354  & 2390  \\
107 & 288.77+4.20  & 288.77  & 4.20  & 11 08 27.7 & -55 48 49.7 & 3.8  & 16  & 57  & 371  \\
108 & 288.80+2.23  & 288.80  & 2.23  & 11 02 59.5 & -57 37 57.2 & 3.8  & 17  & 59  & 349  \\
109 & G288.5+1.5 & 288.80  & 1.07  & 10 59 20.9 & -58 41 42.8 & 4897.6  & 56047  & 196000  & 467000  \\
110 & 288.93+4.30  & 288.93  & 4.30  & 11 09 49.3 & -55 47 07.1 & 13.0  & 59  & 205  & 869  \\
111 & 288.97+5.07  & 288.97  & 5.07  & 11 12 05.6 & -55 05 18.3 & 10.7  & 33  & 115  & 1790  \\
112 & 288.97+0.87  & 288.97  & 0.87  & 10 59 52.4 & -58 56 47.4 & 56.4  & 380  & 1330  & 3860  \\
113 & 288.97+0.80  & 288.97  & 0.80  & 10 59 39.5 & -59 00 25.7 & 26.7  & 110  & 385  & 2980  \\
114 & 289.03+2.93  & 289.03  & 2.93  & 11 06 38.9 & -57 05 02.0 & 63.3  & 253  & 886  & 6930  \\
115 & 289.07+4.63  & 289.07  & 4.63  & 11 11 35.7 & -55 31 40.8 & 45.0  & 134  & 470  & 1600  \\
116 & 289.07+1.17 & 289.07  & 1.17  & 11 01 32.2 & -58 42 53.0 & 8.4  & 28  & 96  & 616  \\
117 & 289.10+9.63  & 289.10  & 9.63  & 11 23 43.1 & -50 52 04.3 & 131.9  & 410  & 1430  & 5910  \\
118 & 289.20+3.17  & 289.20  & 3.17  & 11 08 26.9 & -56 56 00.8 & 15.3  & 58  & 202  & 2600  \\
119 & 289.20+2.63  & 289.20  & 2.63  & 11 06 54.7 & -57 25 31.1 & 372.2  & 2401  & 8400  & 49000  \\
120 & 289.20+0.53  & 289.20  & 0.53  & 11 00 26.9 & -59 20 48.0 & 15.3  & 117  & 408  & 2140  \\
121 & 289.23+1.70 & 289.23  & 1.70  & 11 04 21.5 & -58 17 41.7 & 8.4  & 29  & 102  & 982  \\
122 & 289.30+3.23  & 289.30  & 3.23  & 11 09 18.6 & -56 54 40.2 & 1.5  & 12  & 43  & 948  \\
123 & 289.33+5.20  & 289.33  & 5.20  & 11 14 48.3 & -55 05 59.8 & 13.0  & 39  & 137  & 2030  \\
124 & 289.33+1.83 & 289.33  & 1.83  & 11 05 27.6 & -58 12 45.3 & 24.5  & 78  & 271  & 4490  \\
125 & 289.37+3.03  & 289.37  & 3.03  & 11 09 11.9 & -57 07 17.5 & 56.4  & 388  & 1360  & 7940  \\
126 & 289.43+9.63  & 289.43  & 9.63  & 11 25 40.9 & -50 58 38.5 & 106.8  & 367  & 1280  & 4260  \\
127 & 289.47+2.10 & 289.47  & 2.10  & 11 07 11.1 & -58 01 12.8 & 6.1  & 25  & 88  & 775  \\
128 & 289.47+0.13  & 289.47  & 0.13  & 11 01 03.7 & -59 49 16.0 & 125.1  & 1062  & 3710  & 15500  \\
129 & 289.53+0.20  & 289.53  & 0.20  & 11 01 45.8 & -59 47 15.9 & 15.3  & 45  & 156  & 980  \\
130 & 289.57+5.20  & 289.57  & 5.20  & 11 16 19.5 & -55 11 04.3 & 3.8  & 14  & 48  & 550  \\
131 & 289.67+0.67  & 289.67  & 0.67  & 11 04 13.3 & -59 24 54.9 & 33.6  & 73  & 255  & 6240  \\
132 & 289.70+5.20  & 289.70  & 5.20  & 11 17 11.5 & -55 13 55.4 & 22.1  & 79  & 278  & 1260  \\
133 & 289.73+4.73  & 289.73  & 4.73  & 11 16 13.5 & -55 40 47.1 & 51.9  & 133  & 465  & 5460  \\
134 & 290.00+5.23  & 290.00  & 5.23  & 11 19 14.1 & -55 18 24.6 & 6.1  & 24  & 85  & 1170  \\
135 & 290.07+5.03  & 290.07  & 5.03  & 11 19 10.9 & -55 31 03.1 & 15.3  & 46  & 160  & 2160  \\
136 & 290.17+5.17  & 290.17  & 5.17  & 11 20 10.2 & -55 25 35.8 & 1.5  & 14  & 49  & 2130  \\
137 & 290.30+3.57  & 290.30  & 3.57  & 11 17 01.0 & -56 58 15.6 & 15.3  & 60  & 209  & 2140  \\
138 & 290.33+5.07  & 290.33  & 5.07  & 11 21 01.4 & -55 34 39.0 & 19.8  & 52  & 182  & 1060  \\
139 & 290.40+3.33  & 290.40  & 3.33  & 11 17 05.3 & -57 13 30.8 & 17.6  & 107  & 372  & 2940  \\
%140 & 290.40+0.93  & 290.40  & 0.93  & 11 10 21.0 & -59 27 22.6 & 472.8  & 2996  & 10500  & 87600  \\
141 & 290.60+2.90  & 290.60  & 2.90  & 11 17 19.7 & -57 42 03.5 & 31.3  & 107  & 375  & 2900  \\
142 & 290.63+5.87  & 290.63  & 5.87  & 11 24 53.2 & -54 55 29.0 & 56.4  & 175  & 612  & 2410  \\
143 & 290.70+7.43  & 290.70  & 7.43  & 11 28 46.7 & -53 27 51.5 & 6.1  & 22  & 76  & 2340  \\
144 & 290.77+3.07  & 290.77  & 3.07  & 11 18 56.1 & -57 36 12.8 & 3.8  & 15  & 53  & 1140  \\
145 & 290.80+7.63  & 290.80  & 7.63  & 11 30 15.2 & -53 19 33.4 & 1.5  & 10  & 35  & 1500  \\
146 & 290.80+5.33  & 290.80  & 5.33  & 11 24 45.1 & -55 29 01.2 & 24.4  & 73  & 256  & 1660  \\
147 & 290.87+7.60  & 290.87  & 7.60  & 11 30 11.0 & -53 21 27.4 & 125.1  & 498  & 1740  & 3220  \\
148 & 291.00+8.13  & 291.00  & 8.13  & 11 32 07.0 & -52 53 29.0 & 24.4  & 75  & 262  & 2610  \\
149 & 291.00+2.13  & 291.00  & 2.13  & 11 18 06.1 & -58 33 35.2 & 15.3  & 115  & 403  & 1240  \\
150 & 291.00+2.07  & 291.00  & 2.07  & 11 17 55.3 & -58 37 17.5 & 24.4  & 129  & 451  & 5360  \\
151 & 291.10+7.50  & 291.10  & 7.50  & 11 31 27.2 & -53 31 27.6 & 1.5  & 13  & 45  & 1670  \\
152 & 291.13+2.73  & 291.13  & 2.73  & 11 20 38.4 & -58 02 37.1 & 24.4  & 94  & 329 & 10800  \\
153 & 291.20+4.53  & 291.20  & 4.53  & 11 25 33.8 & -56 22 12.6 & 19.8  & 130  & 453  & 2570  \\
154 & 291.40+5.00  & 291.40  & 5.00  & 11 28 00.0 & -55 59 32.5 & 70.2  & 266  & 929  & 11400  \\
155 & 291.67+3.53  & 291.67  & 3.53  & 11 26 24.6 & -57 28 02.2 & 24.4  & 69  & 241  & 1500  \\
156 & 291.80+3.93  & 291.80  & 3.93  & 11 28 17.3 & -57 07 50.8 & 42.7  & 255  & 892  & 3120  \\
\end{longtable}

\newpage

\begin{longtable}{ccccccccccc}
  \caption{Derived properties of the $^{13}$CO(J=1-0) clouds}
  \label{physproptable13}
  \hline              
  No. & Parent $^{12}$CO & \multicolumn{4}{c}{Position} & \multicolumn{5}{c}{Dervied Properties} \\ 
  \cline{3-11}
  & cloud name & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $A_{cld}$ & $\tau$ & $N(\mathrm{H}_2)$ & $M_{\mathrm{LTE}}$ &$M_{vir}$\\
   & & ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (pc$^2$) & & (cm$^{-2}$) & ($M_{\solar}$) & ($M_{\solar}$)\\
\endfirsthead
  \hline
 No. & Parent $^{12}$CO & \multicolumn{4}{c}{Position} & \multicolumn{5}{c}{Dervied Properties} \\ 
  \cline{3-11}
  & cloud name & \textit{l} & \textit{b} & $\alpha(\mathrm{2000}) $ & $\delta(\mathrm{2000}) $ & $A_{cld}$ & $\tau$ & $N(\mathrm{H}_2)$ & $M_{\mathrm{LTE}}$ &$M_{vir}$\\
   & & ($^{\circ}$) & ($^{\circ}$) & (h m s) & ($^{\circ}$ $'$ $''$) & (pc$^2$) & & (cm$^{-2}$) & ($M_{\solar}$) & ($M_{\solar}$)\\
\endhead
  \hline
\endfoot
  \hline
\endlastfoot
  \hline
 15 & 285.67+4.17  & 285.67  & 4.17  & 10 48 43.3 & -54 32 19.8 & 21.9  & 0.15  & 1.2  & 269  & 822 \\
16a & 285.90+4.53  & 285.87  & 5.00  & 10 52 30.0 & -53 53 01.9 & 3.6  & 0.07  & 0.6  & 67  & 317 \\
16b & ... & 285.87  & 4.80  & 10 51 53.7 & -54 03 47.0 & 10.5  & 0.07  & 0.8  & 139  & 910 \\
16c & ... & 285.87  & 4.40  & 10 50 40.3 & -54 25 15.1 & 1.3  & 0.11  & 0.8  & 55  & 135 \\
16d & ... & 285.90  & 4.53  & 10 51 17.2 & -54 18 59.6 & 65.4  & 0.27  & 3.9  & 1660  & 5860 \\
16e & ... & 286.00  & 5.23  & 10 54 00.2 & -53 43 58.5 & 42.5  & 0.14  & 1.1  & 496  & 1470 \\
16f & ... & 286.00  & 5.07  & 10 53 30.5 & -53 52 57.6 & 1.3  & 0.08  & 0.4  & 38  & 88 \\
19 & 286.17+3.33  & 286.17  & 3.33  & 10 49 10.8 & -55 30 28.3 & 1.3  & 0.06  & 0.5  & 43  & 261 \\
23 & 286.33+3.27  & 286.33  & 3.27  & 10 50 01.1 & -55 38 33.1 & 15.0  & 0.19  & 1.9  & 443  & 1200 \\
41a & 286.87+2.90  & 286.87  & 2.90  & 10 52 15.0 & -56 12 30.5 & 21.9  & 0.23  & 3.6  & 730  & 2470 \\
41b & ... & 287.07  & 2.87  & 10 53 26.1 & -56 19 35.2 & 12.7  & 0.05  & 0.8  & 211  & 3040 \\
53 & 287.13+2.40  & 287.13  & 2.40  & 10 52 22.7 & -56 46 29.0 & 31.0  & 0.32  & 3.7  & 875  & 2130 \\
68 & 287.50+2.50  & 287.50  & 2.50  & 10 55 06.3 & -56 50 42.5 & 1.3  & 0.06  & 0.4  & 41  & 254 \\
70 & 287.53+4.10  & 287.50  & 4.13  & 11 00 04.9 & -55 21 59.3 & 44.8  & 0.04  & 0.9  & 530  & 1950 \\
73a & 287.53+0.97  & 287.20  & 1.20  & 10 48 50.1 & -57 52 38.8 & 69.9  & 0.06  & 0.9  & 840  & 11600 \\
73b & ... & 287.47  & 1.40  & 10 51 18.1 & -57 49 07.3 & 33.3  & 0.08  & 0.6  & 453  & 1370 \\
73c & ... & 287.53  & 0.93  & 10 50 10.4 & -58 15 57.1 & 15.0  & 0.02  & 0.8  & 274  & 9650 \\
74 & 287.60+8.00  & 287.57  & 8.00  & 11 10 54.0 & -51 50 49.3 & 211.8  & 0.15  & 2.1  & 3800  & 9590 \\
82 & 287.83+8.27  & 287.83  & 8.27  & 11 13 07.9 & -51 41 59.6 & 3.6  & 0.09  & 0.4  & 51  & 140 \\
84 & 287.83+2.33 & 287.83  & 2.37  & 10 56 53.4 & -57 06 31.3 & 5.9  & 0.05  & 0.7  & 107  & 674 \\
89 & 288.03+0.80 & 288.03  & 0.80  & 10 53 08.6 & -58 36 26.8 & 8.2  & 0.13  & 1.3  & 183  & 885 \\
92 & 288.27+5.60  & 288.30  & 5.50  & 11 08 58.8 & -54 26 05.9 & 28.8  & 0.09  & 0.8  & 391  & 884 \\
95a & 288.30+7.27  & 288.10  & 7.60  & 11 13 06.2 & -52 25 01.0 & 44.8  & 0.15  & 1.0  & 512  & 1090 \\
95b & ... & 288.30  & 7.27  & 11 13 29.8 & -52 48 00.7 & 40.2  & 0.25  & 1.9  & 748  & 930 \\
101a & 288.43+1.13 & 288.43  & 1.13  & 10 57 00.8 & -58 28 48.0 & 19.6  & 0.10  & 0.9  & 285  & 585 \\
101b & ... & 288.53  & 1.17  & 10 57 48.9 & -58 29 32.3 & 3.6  & 0.05  & 0.7  & 77  & 1320 \\
109a & G288.5+1.5 & 287.20  & 0.47  & 10 46 17.2 & -58 31 45.6 & 60.8  & 0.05  & 1.4  & 1180  & 24900 \\
109b & ... & 287.20  & 0.13  & 10 45 05.7 & -58 49 28.5 & 33.3  & 0.13  & 1.5  & 566  & 2280 \\
109c & ... & 287.33  & 0.27  & 10 46 29.1 & -58 46 05.9 & 42.5  & 0.11  & 2.5  & 1100  & 8900 \\
109d & ... & 287.40  & 0.60  & 10 48 06.9 & -58 30 09.8 & 24.2  & 0.04  & 0.9  & 476  & 4370 \\
109e & ... & 287.67  & 0.67  & 10 50 10.1 & -58 33 50.4 & 42.5  & 0.08  & 1.2  & 669  & 11100 \\
109f & ... & 287.77  & 2.07  & 10 55 29.7 & -57 21 03.8 & 12.7  & 0.03  & 0.7  & 177  & 7410 \\
109g & ... & 287.90  & 2.37  & 10 57 20.1 & -57 08 13.5 & 1.3  & 0.04  & 0.7  & 66  & 979 \\
109h & ... & 288.00  & 2.30  & 10 57 47.6 & -57 14 23.5 & 56.2  & 0.10  & 2.1  & 1160  & 6760 \\
109i & ... & 288.00  & 1.60  & 10 55 33.7 & -57 52 21.7 & 8.2  & 0.05  & 0.9  & 178  & 2580 \\
109j & ... & 288.03  & 2.07  & 10 57 16.9 & -57 27 55.0 & 246.1  & 0.14  & 2.8  & 5620  & 20000 \\
109k & ... & 288.10  & 1.23  & 10 55 02.8 & -58 14 47.6 & 17.3  & 0.04  & 0.8  & 239  & 7140 \\
109l & ... & 288.17  & 1.83  & 10 57 26.5 & -57 43 59.2 & 5.9  & 0.05  & 0.8  & 154  & 2850 \\
109m & ... & 288.30  & 1.67  & 10 57 49.1 & -57 56 26.1 & 5.9  & 0.06  & 1.4  & 171  & 2730 \\
109n & ... & 288.40  & 2.00  & 10 59 33.1 & -57 40 48.7 & 1.3  & 0.03  & 0.5  & 47  & 544 \\
109o & ... & 288.53  & 1.93  & 11 00 15.1 & -57 47 46.7 & 1.3  & 0.04  & 0.4  & 39  & 423 \\
109p & ... & 288.57  & 1.67  & 10 59 38.6 & -58 03 09.5 & 8.2  & 0.05  & 0.8  & 162  & 1950 \\
109q & ... & 288.60  & 2.07  & 11 01 07.2 & -57 42 09.0 & 10.5  & 0.05  & 0.5  & 106  & 632 \\
109r & ... & 288.80  & 1.07  & 10 59 20.9 & -58 41 42.7 & 1513.6  & 0.09  & 4.2  & 36900  & 280000 \\
109s & ... & 289.20  & 1.00  & 11 01 56.8 & -58 55 17.0 & 1.3  & 0.03  & 0.4  & 41  & 379 \\
109t & ... & 289.47  & 1.43  & 11 05 10.7 & -58 37 57.2 & 1.3  & 0.03  & 0.5  & 45  & 636 \\
109u & ... & 289.63  & 1.63  & 11 06 57.6 & -58 30 52.8 & 5.9  & 0.03  & 0.4  & 78  & 1230 \\
112 & 288.97+0.87  & 288.97  & 0.87  & 10 59 52.4 & -58 56 47.5 & 35.6  & 0.12  & 1.8  & 670  & 2460 \\
113 & 288.97+0.80  & 288.97  & 0.80  & 10 59 39.5 & -59 00 25.6 & 1.3  & 0.06  & 0.6  & 54  & 167 \\
114 & 289.03+2.93  & 289.00  & 2.90  & 11 06 19.8 & -57 06 04.3 & 1.3  & 0.04  & 0.4  & 38  & 479 \\
117 & 289.10+9.63  & 289.07  & 9.73  & 11 23 44.2 & -50 45 44.1 & 5.9  & 0.06  & 0.4  & 79  & 368 \\
119a & 289.20+2.63  & 288.90  & 2.57  & 11 04 40.5 & -57 22 02.6 & 31.0  & 0.04  & 0.7  & 381  & 4320 \\
119b & ... & 289.13  & 2.63  & 11 06 27.5 & -57 23 55.5 & 35.6  & 0.05  & 0.6  & 505  & 5230 \\
119c & ... & 289.30  & 2.73  & 11 07 53.1 & -57 22 18.9 & 19.6  & 0.05  & 0.7  & 243  & 1860 \\
123 & 289.33+5.20  & 289.47  & 0.13  & 11 01 03.7 & -59 49 16.0 & 42.5  & 0.09  & 1.2  & 745  & 4370 \\
125 & 289.37+3.03  & 289.37  & 3.03  & 11 09 11.8 & -57 07 15.7 & 15.0  & 0.04  & 1.0  & 254  & 2900 \\
147a & 290.87+7.60  & 290.77  & 7.67  & 11 29 41.6 & -53 15 47.9 & 5.9  & 0.08  & 0.4  & 79  & 298 \\
147b & ... & 290.83  & 7.77  & 11 30 19.3 & -53 11 20.3 & 3.6  & 0.05  & 0.3  & 47  & 195 \\
147c & ... & 290.87  & 7.60  & 11 30 11.0 & -53 21 27.4 & 8.2  & 0.12  & 0.7  & 114  & 282 \\
153 & 291.20+4.53  & 291.23  & 4.57  & 11 25 52.1 & -56 20 56.8 & 8.2  & 0.07  & 0.5  & 98  & 357 \\
\end{longtable}
